Argus: From Rasterized-Camera Self-Play to Real-Camera Driving

Self-play reinforcement learning (RL) in simulation lets driving scale with compute rather than with logged human data, but learning from scratch takes billions of steps, so observations must be cheap to render. Rasterized camera views show what driving mostly depends on, the road, lanes, road users, and traffic lights, at a fraction of the cost of realistic images, and through a pretrained image encoder such as DINOv3, a real camera image resembles its raster. We present Argus, a camera policy that inherits all of its driving skills from Argus-Raster, a raster policy trained by self-play, interleaved toward the end of its training with single-agent PPO in logged scenes. Only its pretrained image encoder is aligned: it learns to match Argus-Raster's features on a raster twin of the scene, drawn from the perception labels that driving datasets provide. Its driving comes from 5M hours of RL in simulation, so Argus needs little camera data. Aligned on only 2.2 hours of reconstructed camera views of driving scenes, it already beats the best camera planner on AlpaSim PAI, a model trained on 1,800 hours of driving. Aligned on 25 hours of such views, Argus outperforms in closed loop on AlpaSim and HUGSIM every camera policy we compare with, learned by imitation or transferred from self-play, by 5.8 points on PAI and 4.9 on nuPlan, and Argus+, with a larger image backbone, is ahead of every planner it is compared with on AlpaSim, HUGSIM, NavSafe-$\infty$, and Odyssey, with 87.3 on PAI. Project page: https://valeoai.github.io/Argus

==> fig/data_amount_plot.tex <==
\providecommand{\dataamountplot}[6]{%
\includegraphics{fig/pdf/data_amount_plot.pdf}}


==> fig/hugsim_protocol_bars.tex <==
  \centering
  \resizebox{\linewidth}{!}{%
\figfont
\begin{tikzpicture}[font=\scriptsize, x=0.094cm, y=0.2716cm]%
\tikzset{
  cam/.style={fill=black!20, draw=none},
  arg/.style={fill=arguscol, draw=arguscol},
  argplus/.style={arg},
}
\newcommand{\pbar}[7]{%
  \path[#5] (0,{-#1-0.4}) -- (0,{-#1+0.4}) [rounded corners=1.5pt] -- (#4,{-#1+0.4}) -- (#4,{-#1-0.4}) [sharp corners] -- cycle;%
  \node[anchor=west, inner sep=1.2pt, font=\scriptsize, text=#7] at (0,-#1) {#2\,{\tiny\color{black!60}#3}};%
  \node[anchor=west, inner sep=1.2pt, font=\scriptsize] at (#4,-#1) {#6};}
\newcommand{\zeroaxis}[2]{\draw[black!45, line width=0.4pt] (0,{-#1+0.6}) -- (0,{-#2-0.55});}
\newcommand{\panel}[3]{%
  \foreach \g in {0,20,40,60} {\draw[black!12, line width=0.3pt] (\g,{-#1+0.6}) -- (\g,{-#2-0.55});
    \node[font=\scriptsize, text=black!55, anchor=north, inner sep=1pt] at (\g,{-#2-0.55}) {\g};}
  \node[anchor=south, inner sep=0pt, font=\rmfamily\scriptsize\bfseries] at (30,{-#1+0.75}) {#3};}%
\panel{1}{9}{(b) Pre-challenge set, 345 scenarios, official HD-Score}
\pbar{1}{\textbf{\argus}}{}{54.1}{arg}{\textbf{54.1}}{white}%
\pbar{2}{\textbf{\argusplus}}{}{54.3}{argplus}{\textbf{54.3}}{white}
\pbar{3}{DriveZero-Scale}{\cite{he2026drivezero}}{46.6}{cam}{46.6}{black}
\pbar{4}{DriveZero}{\cite{he2026drivezero}}{39.4}{cam}{39.4}{black}
\pbar{5}{Gigapixel}{\cite{rowe2026gigapixel}}{38.5}{cam}{38.5}{black}
\pbar{6}{DrivoR}{\cite{kirby2026drivor}}{35.7}{cam}{35.7}{black}
\pbar{7}{UniAD}{\cite{hu2023uniad}}{32.7}{cam}{32.7}{black}
\pbar{8}{LTF}{\cite{chitta2023transfuser}}{23.7}{cam}{23.7}{black}
\pbar{9}{VAD}{\cite{jiang2023vad}}{13.4}{cam}{13.4}{black}
\zeroaxis{1}{9}
\begin{scope}[yshift=-3.3636cm]%
\panel{1}{7}{(c) nuScenes-10\,Hz, 88 scenarios, realized HD-Score}
\pbar{1}{\textbf{\argus}}{}{62.1}{arg}{\textbf{62.1}}{white}%
\pbar{2}{\textbf{\argusplus}}{}{60.7}{argplus}{\textbf{60.7}}{white}
\pbar{3}{TerraTransfer}{\cite{xiong2026terratransfer}}{49.0}{cam}{49.0}{black}
\pbar{4}{ECO}{\cite{zhang2026eco}}{45.2}{cam}{45.2}{black}
\pbar{5}{LTF}{\cite{chitta2023transfuser}}{36.0}{cam}{36.0}{black}
\pbar{6}{VAD}{\cite{jiang2023vad}}{23.9}{cam}{23.9}{black}
\pbar{7}{UniAD}{\cite{hu2023uniad}}{22.4}{cam}{22.4}{black}
\zeroaxis{1}{7}
\end{scope}
\end{tikzpicture}}

